Nonlinear Model Predictive Control with Enhanced Actuator Model for Multi-Rotor Aerial Vehicles with Generic Designs

In this paper, we propose, discuss, and validate an online Nonlinear Model Predictive Control (NMPC) method for multi-rotor aerial systems with arbitrarily positioned and oriented rotors which simultaneously addresses the local reference trajectory planning and tracking problems. This work brings into question some common modeling and control design choices that are typically adopted to guarantee robustness and reliability but which may severely limit the attainable performance. Unlike most of state of the art works, the proposed method takes advantages of a unified nonlinear model which aims to describe the whole robot dynamics by explicitly including a realistic physical description of the actuator dynamics and limitations. As a matter of fact, our solution does not resort to common simplifications such as: 1) linear model approximation, 2) cascaded control paradigm used to decouple the translational and the rotational dynamics of the rigid body, 3) use of low-level reactive trackers for the stabilization of the internal loop, and 4) unconstrained optimization resolution or use of fictitious constraints. More in detail, we consider as control inputs the derivatives of the propeller forces and propose a novel method to suitably identify the actuator limitations by leveraging experimental data. Differently from previous approaches, the constraints of the optimization problem are defined only by the real physics of the actuators, avoiding conservative -- and often not physical -- input/state saturations which are present, e.g., in cascaded approaches. The control algorithm is implemented using a state-of-the-art Real Time Iteration (RTI) scheme with partial sensitivity update method. CONTINUES...

==> figures/tikz/velocity_ramps.tex <==
%\documentclass{article}
%\usepackage{tikz}
%\usetikzlibrary{shapes,arrows}
%\usepackage{amsmath,bm,times}
%\newcommand{\mx}[1]{\mathbf{\bm{#1}}} % Matrix command
%\newcommand{\vc}[1]{\mathbf{\bm{#1}}} % Vector command
%\pagestyle{empty}

\documentclass[./../main.tex]{subfiles}

\begin{document}

\resizebox {\columnwidth} {!} {
\begin{tikzpicture}
	\node[anchor=south west,inner sep=0] (block) at (0,0)  
    	{\includegraphics[width=\columnwidth]{./figures/matlab/TiltHex/limits/reduced/velocities_70.pdf}}; 
	\begin{scope}[x={(block.south east)},y={(block.north west)}]
%		\draw[help lines,xstep=.1,ystep=.1] (0,0) grid (1,1);
%		\foreach \x in {0,1,...,9} { \node [anchor=north] at (\x/10,0) {0.\x}; }
%		\foreach \y in {0,1,...,9} { \node [anchor=east] at (0,\y/10) {0.\y}; }
		
%		\draw [ultra thick, draw=black, fill=green, opacity=0.15] (0.06,0.2) ellipse (0.5cm and 1.1cm);	
		\draw [ultra thick, draw=black, fill=green, opacity=0.15] (0.07,0.2) ellipse (0.4cm and 0.7cm);		
			
	\end{scope}
\end{tikzpicture}
}	%resizebox

\end{document}

